Improved Approximation for Fair Correlation Clustering

Correlation clustering is a ubiquitous paradigm in unsupervised machine learning where addressing unfairness is a major challenge. Motivated by this, we study Fair Correlation Clustering where the data points may belong to different protected groups and the goal is to ensure fair representation of all groups across clusters. Our paper significantly generalizes and improves on the quality guarantees of previous work of Ahmadi et al. and Ahmadian et al. as follows. - We allow the user to specify an arbitrary upper bound on the representation of each group in a cluster. - Our algorithm allows individuals to have multiple protected features and ensure fairness simultaneously across them all. - We prove guarantees for clustering quality and fairness in this general setting. Furthermore, this improves on the results for the special cases studied in previous work. Our experiments on real-world data demonstrate that our clustering quality compared to the optimal solution is much better than what our theoretical result suggests.

==> 4_fig_1_tikz_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5565006072177225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (71,111) .. controls (71,72.89) and (101.89,42) .. (140,42) .. controls (178.11,42) and (209,72.89) .. (209,111) .. controls (209,149.11) and (178.11,180) .. (140,180) .. controls (101.89,180) and (71,149.11) .. (71,111) -- cycle ;
%Shape: Circle [id:dp3928326745018329] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (106.25,111) .. controls (106.25,92.36) and (121.36,77.25) .. (140,77.25) .. controls (158.64,77.25) and (173.75,92.36) .. (173.75,111) .. controls (173.75,129.64) and (158.64,144.75) .. (140,144.75) .. controls (121.36,144.75) and (106.25,129.64) .. (106.25,111) -- cycle ;
%Shape: Circle [id:dp5265420880762368] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (31,111) .. controls (31,50.8) and (79.8,2) .. (140,2) .. controls (200.2,2) and (249,50.8) .. (249,111) .. controls (249,171.2) and (200.2,220) .. (140,220) .. controls (79.8,220) and (31,171.2) .. (31,111) -- cycle ;
%Straight Lines [id:da4035015571150602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,111) -- (33,111) ;
\draw [shift={(31,111)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da786877511065414] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,111) -- (79.8,81.87) ;
\draw [shift={(78,81)}, rotate = 25.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da250727318822064] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (140,111) -- (124.01,83.73) ;
\draw [shift={(123,82)}, rotate = 59.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9559244354734233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.01,110.28) .. controls (136.13,108.91) and (137.34,107.89) .. (138.72,108.01) .. controls (140.09,108.13) and (141.11,109.34) .. (140.99,110.72) .. controls (140.87,112.09) and (139.66,113.11) .. (138.28,112.99) .. controls (136.91,112.87) and (135.89,111.66) .. (136.01,110.28) -- cycle ;
%Shape: Ellipse [id:dp848196392702447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.01,179.28) .. controls (248.13,177.91) and (249.34,176.89) .. (250.72,177.01) .. controls (252.09,177.13) and (253.11,178.34) .. (252.99,179.72) .. controls (252.87,181.09) and (251.66,182.11) .. (250.28,181.99) .. controls (248.91,181.87) and (247.89,180.66) .. (248.01,179.28) -- cycle ;
%Shape: Ellipse [id:dp9322173399421017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.01,87.28) .. controls (194.13,85.91) and (195.34,84.89) .. (196.72,85.01) .. controls (198.09,85.13) and (199.11,86.34) .. (198.99,87.72) .. controls (198.87,89.09) and (197.66,90.11) .. (196.28,89.99) .. controls (194.91,89.87) and (193.89,88.66) .. (194.01,87.28) -- cycle ;

%Shape: Ellipse [id:dp9272707305389742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.01,94.28) .. controls (158.13,92.91) and (159.34,91.89) .. (160.72,92.01) .. controls (162.09,92.13) and (163.11,93.34) .. (162.99,94.72) .. controls (162.87,96.09) and (161.66,97.11) .. (160.28,96.99) .. controls (158.91,96.87) and (157.89,95.66) .. (158.01,94.28) -- cycle ;
%Shape: Ellipse [id:dp2651987390688575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.01,111.28) .. controls (152.13,109.91) and (153.34,108.89) .. (154.72,109.01) .. controls (156.09,109.13) and (157.11,110.34) .. (156.99,111.72) .. controls (156.87,113.09) and (155.66,114.11) .. (154.28,113.99) .. controls (152.91,113.87) and (151.89,112.66) .. (152.01,111.28) -- cycle ;
%Shape: Ellipse [id:dp9938438572495043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.01,132.28) .. controls (151.13,130.91) and (152.34,129.89) .. (153.72,130.01) .. controls (155.09,130.13) and (156.11,131.34) .. (155.99,132.72) .. controls (155.87,134.09) and (154.66,135.11) .. (153.28,134.99) .. controls (151.91,134.87) and (150.89,133.66) .. (151.01,132.28) -- cycle ;
%Shape: Ellipse [id:dp746132924324092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.01,145.28) .. controls (157.13,143.91) and (158.34,142.89) .. (159.72,143.01) .. controls (161.09,143.13) and (162.11,144.34) .. (161.99,145.72) .. controls (161.87,147.09) and (160.66,148.11) .. (159.28,147.99) .. controls (157.91,147.87) and (156.89,146.66) .. (157.01,145.28) -- cycle ;
%Straight Lines [id:da8143498591070879] 
\draw    (196.5,87.5) -- (250,179) ;
%Straight Lines [id:da9753688478158473] 
\draw    (160.5,94.5) -- (250,179) ;
%Straight Lines [id:da4852115432229731] 
\draw    (154.5,111.5) --(250,179) ;
%Straight Lines [id:da8078345926750219] 
\draw    (153.5,132.5) -- (250,179) ;
%Straight Lines [id:da949523530578638] 
\draw    (161.99,145.72) -- (250,179) ;


% Text Node
\draw (132.3,83) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }] [font=\Large] {$\sigma $};
% Text Node
\draw (103.3,78) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }]  [font=\Large] {$\rho $};
% Text Node
\draw (50,91) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 } ] [font=\Large] {$1-\sigma $};
% Text Node
\draw (127,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{T_{u}}}$};
% Text Node
\draw (131.01,115) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (250.01,184) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v$};
\end{tikzpicture}



==> 4_fig_1_tikz_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7254584220540701] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (71,111) .. controls (71,72.89) and (101.89,42) .. (140,42) .. controls (178.11,42) and (209,72.89) .. (209,111) .. controls (209,149.11) and (178.11,180) .. (140,180) .. controls (101.89,180) and (71,149.11) .. (71,111) -- cycle ;
%Shape: Circle [id:dp1605813548028674] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (106.25,111) .. controls (106.25,92.36) and (121.36,77.25) .. (140,77.25) .. controls (158.64,77.25) and (173.75,92.36) .. (173.75,111) .. controls (173.75,129.64) and (158.64,144.75) .. (140,144.75) .. controls (121.36,144.75) and (106.25,129.64) .. (106.25,111) -- cycle ;
%Shape: Circle [id:dp39114283982393516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (31,111) .. controls (31,50.8) and (79.8,2) .. (140,2) .. controls (200.2,2) and (249,50.8) .. (249,111) .. controls (249,171.2) and (200.2,220) .. (140,220) .. controls (79.8,220) and (31,171.2) .. (31,111) -- cycle ;
%Straight Lines [id:da9033934671876847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,111) -- (33,111) ;
\draw [shift={(31,111)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9107656973693983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,111) -- (79.8,81.87) ;
\draw [shift={(78,81)}, rotate = 25.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29907726163142767] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (140,111) -- (124.01,83.73) ;
\draw [shift={(123,82)}, rotate = 59.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp825295613886184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.01,110.28) .. controls (136.13,108.91) and (137.34,107.89) .. (138.72,108.01) .. controls (140.09,108.13) and (141.11,109.34) .. (140.99,110.72) .. controls (140.87,112.09) and (139.66,113.11) .. (138.28,112.99) .. controls (136.91,112.87) and (135.89,111.66) .. (136.01,110.28) -- cycle ;
%Shape: Ellipse [id:dp7644887400729661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.01,161.28) .. controls (211.13,159.91) and (212.34,158.89) .. (213.72,159.01) .. controls (215.09,159.13) and (216.11,160.34) .. (215.99,161.72) .. controls (215.87,163.09) and (214.66,164.11) .. (213.28,163.99) .. controls (211.91,163.87) and (210.89,162.66) .. (211.01,161.28) -- cycle ;
%Shape: Ellipse [id:dp3975807974143837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.01,87.28) .. controls (194.13,85.91) and (195.34,84.89) .. (196.72,85.01) .. controls (198.09,85.13) and (199.11,86.34) .. (198.99,87.72) .. controls (198.87,89.09) and (197.66,90.11) .. (196.28,89.99) .. controls (194.91,89.87) and (193.89,88.66) .. (194.01,87.28) -- cycle ;
%Straight Lines [id:da7382149819926074] 
\draw    (196.5,87.5) -- (213,160) ;
%Straight Lines [id:da9168112324023276] 
\draw    (150,107) -- (213,160) ;
%Straight Lines [id:da4834029210427655] 
\draw    (181,156) -- (213,160) ;
%Straight Lines [id:da3642097111753493] 
\draw    (160,130) -- (213,160) ;
%Straight Lines [id:da4294527584743242] 
\draw    (159,94) -- (213,160) ;
%Shape: Ellipse [id:dp33047920981470935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.01,108.24) .. controls (149.16,106.86) and (150.39,105.87) .. (151.76,106.01) .. controls (153.14,106.16) and (154.13,107.39) .. (153.99,108.76) .. controls (153.84,110.14) and (152.61,111.13) .. (151.24,110.99) .. controls (149.86,110.84) and (148.87,109.61) .. (149.01,108.24) -- cycle ;
%Shape: Ellipse [id:dp31715607650376443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,94.61) .. controls (155.94,93.23) and (157.01,92.06) .. (158.39,92) .. controls (159.77,91.94) and (160.94,93.01) .. (161,94.39) .. controls (161.06,95.77) and (159.99,96.94) .. (158.61,97) .. controls (157.23,97.06) and (156.06,95.99) .. (156,94.61) -- cycle ;
%Shape: Ellipse [id:dp4319456626549192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.01,129.24) .. controls (157.16,127.86) and (158.39,126.87) .. (159.76,127.01) .. controls (161.14,127.16) and (162.13,128.39) .. (161.99,129.76) .. controls (161.84,131.14) and (160.61,132.13) .. (159.24,131.99) .. controls (157.86,131.84) and (156.87,130.61) .. (157.01,129.24) -- cycle ;
%Shape: Ellipse [id:dp6069918425667298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.01,156.24) .. controls (179.16,154.86) and (180.39,153.87) .. (181.76,154.01) .. controls (183.14,154.16) and (184.13,155.39) .. (183.99,156.76) .. controls (183.84,158.14) and (182.61,159.13) .. (181.24,158.99) .. controls (179.86,158.84) and (178.87,157.61) .. (179.01,156.24) -- cycle ;


% Text Node
\draw (132.3,83) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }] [font=\Large] {$\sigma $};
% Text Node
\draw (103.3,78) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }]  [font=\Large] {$\rho $};
% Text Node
\draw (50,91) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 } ] [font=\Large] {$1-\sigma $};
% Text Node
\draw (127,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{T_{u}}}$};
% Text Node
\draw (131.01,115) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (201.01,163) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v$};


\end{tikzpicture}


==> 4_fig_1_tikz_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8377185855130558] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (277.5,130.5) .. controls (277.5,68.09) and (328.09,17.5) .. (390.5,17.5) .. controls (452.91,17.5) and (503.5,68.09) .. (503.5,130.5) .. controls (503.5,192.91) and (452.91,243.5) .. (390.5,243.5) .. controls (328.09,243.5) and (277.5,192.91) .. (277.5,130.5) -- cycle ;
%Shape: Circle [id:dp4944090934628602] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (341.63,130.5) .. controls (341.63,103.51) and (363.51,81.63) .. (390.5,81.63) .. controls (417.49,81.63) and (439.38,103.51) .. (439.38,130.5) .. controls (439.38,157.49) and (417.49,179.38) .. (390.5,179.38) .. controls (363.51,179.38) and (341.63,157.49) .. (341.63,130.5) -- cycle ;
%Straight Lines [id:da9142770754431861] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387.95,128.06) -- (285.91,96.59) ;
\draw [shift={(284,96)}, rotate = 17.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07207839995691079] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (390.39,125.5) -- (369.05,90.7) ;
\draw [shift={(368,89)}, rotate = 58.47] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8621187381469995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.95,128.06) .. controls (387.92,126.68) and (389.01,125.53) .. (390.39,125.5) .. controls (391.77,125.47) and (392.91,126.57) .. (392.94,127.95) .. controls (392.97,129.33) and (391.88,130.47) .. (390.5,130.5) .. controls (389.12,130.53) and (387.98,129.44) .. (387.95,128.06) -- cycle ;
%Straight Lines [id:da5922936413440882] 
\draw    (392,155) -- (422.89,125.5) ;
%Shape: Ellipse [id:dp6114472678768705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.39,125.61) .. controls (420.33,124.23) and (421.4,123.07) .. (422.78,123) .. controls (424.16,122.94) and (425.33,124.01) .. (425.39,125.39) .. controls (425.45,126.77) and (424.38,127.94) .. (423,128) .. controls (421.62,128.06) and (420.45,126.99) .. (420.39,125.61) -- cycle ;
%Shape: Ellipse [id:dp9270327083519894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391,154) .. controls (391.15,152.63) and (392.38,151.63) .. (393.75,151.78) .. controls (395.12,151.92) and (396.12,153.15) .. (395.97,154.53) .. controls (395.83,155.9) and (394.6,156.9) .. (393.22,156.75) .. controls (391.85,156.6) and (390.85,155.37) .. (391,154) -- cycle ;

% Text Node
\draw (382,100) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }]  [font=\Large]  {$\sigma $};
% Text Node
\draw (339,90) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }]  [font=\Large] {$\rho $};
% Text Node
\draw (382,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{\textcolor[rgb]{0.29,0.56,0.89}{T}\textcolor[rgb]{0.29,0.56,0.89}{_{u}}}$};
% Text Node
\draw (372.5,130) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (387.01,160) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v$};
% Text Node
\draw (417,132) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$w$};


\end{tikzpicture}


==> 4_fig_1_tikz_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6083968601429703] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (277.5,130.5) .. controls (277.5,68.09) and (328.09,17.5) .. (390.5,17.5) .. controls (452.91,17.5) and (503.5,68.09) .. (503.5,130.5) .. controls (503.5,192.91) and (452.91,243.5) .. (390.5,243.5) .. controls (328.09,243.5) and (277.5,192.91) .. (277.5,130.5) -- cycle ;
%Shape: Circle [id:dp32398342714889505] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (341.63,130.5) .. controls (341.63,103.51) and (363.51,81.63) .. (390.5,81.63) .. controls (417.49,81.63) and (439.38,103.51) .. (439.38,130.5) .. controls (439.38,157.49) and (417.49,179.38) .. (390.5,179.38) .. controls (363.51,179.38) and (341.63,157.49) .. (341.63,130.5) -- cycle ;
%Straight Lines [id:da10802517221710706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387.95,128.06) -- (285.91,96.59) ;
\draw [shift={(284,96)}, rotate = 17.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4974801792084418] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (390.39,125.5) -- (369.05,90.7) ;
\draw [shift={(368,89)}, rotate = 58.47] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6174917197468541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.95,128.06) .. controls (387.92,126.68) and (389.01,125.53) .. (390.39,125.5) .. controls (391.77,125.47) and (392.91,126.57) .. (392.94,127.95) .. controls (392.97,129.33) and (391.88,130.47) .. (390.5,130.5) .. controls (389.12,130.53) and (387.98,129.44) .. (387.95,128.06) -- cycle ;
%Shape: Ellipse [id:dp35974614787066206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.39,93.61) .. controls (402.33,92.23) and (403.4,91.07) .. (404.78,91) .. controls (406.16,90.94) and (407.33,92.01) .. (407.39,93.39) .. controls (407.45,94.77) and (406.38,95.94) .. (405,96) .. controls (403.62,96.06) and (402.45,94.99) .. (402.39,93.61) -- cycle ;
%Shape: Ellipse [id:dp7821462451584569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466,165) .. controls (466.15,163.63) and (467.38,162.63) .. (468.75,162.78) .. controls (470.12,162.92) and (471.12,164.15) .. (470.97,165.53) .. controls (470.83,166.9) and (469.6,167.9) .. (468.22,167.75) .. controls (466.85,167.6) and (465.85,166.37) .. (466,165) -- cycle ;
%Shape: Circle [id:dp17551402983420727] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.52 ][dash pattern={on 0.84pt off 2.51pt}] (308.29,127.95) .. controls (308.29,81.19) and (346.19,43.29) .. (392.94,43.29) .. controls (439.7,43.29) and (477.6,81.19) .. (477.6,127.95) .. controls (477.6,174.7) and (439.7,212.6) .. (392.94,212.6) .. controls (346.19,212.6) and (308.29,174.7) .. (308.29,127.95) -- cycle ;
%Shape: Ellipse [id:dp5902236273572476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.39,137.61) .. controls (464.33,136.23) and (465.4,135.07) .. (466.78,135) .. controls (468.16,134.94) and (469.33,136.01) .. (469.39,137.39) .. controls (469.45,138.77) and (468.38,139.94) .. (467,140) .. controls (465.62,140.06) and (464.45,138.99) .. (464.39,137.61) -- cycle ;
%Shape: Ellipse [id:dp6540718446344369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.39,157.39) .. controls (409.46,156.01) and (410.63,154.94) .. (412.01,155.01) .. controls (413.39,155.07) and (414.45,156.24) .. (414.39,157.62) .. controls (414.32,159) and (413.15,160.06) .. (411.77,160) .. controls (410.39,159.94) and (409.33,158.77) .. (409.39,157.39) -- cycle ;
%Shape: Ellipse [id:dp8804100028415363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.39,183.39) .. controls (425.46,182.01) and (426.63,180.94) .. (428.01,181.01) .. controls (429.39,181.07) and (430.45,182.24) .. (430.39,183.62) .. controls (430.32,185) and (429.15,186.06) .. (427.77,186) .. controls (426.39,185.94) and (425.33,184.77) .. (425.39,183.39) -- cycle ;
%Straight Lines [id:da6716319670546336] 
\draw    (427.89,183.5) -- (468,165) ;
%Straight Lines [id:da08420839975785199] 
\draw    (466.89,137.5) -- (468,165) ;
%Straight Lines [id:da6062741531541616] 
\draw    (404.89,93.5) -- (468,165) ;
%Straight Lines [id:da5110433883531391] 
\draw    (411.89,157.5) -- (468,165) ;
%Straight Lines [id:da14452427289149283] 
\draw    (400,115) -- (468,165) ;
%Shape: Ellipse [id:dp5555398823267772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,115.11) .. controls (397.44,113.73) and (398.51,112.56) .. (399.89,112.5) .. controls (401.27,112.44) and (402.44,113.51) .. (402.5,114.89) .. controls (402.56,116.27) and (401.49,117.44) .. (400.11,117.5) .. controls (398.73,117.56) and (397.56,116.49) .. (397.5,115.11) -- cycle ;

% Text Node
% Text Node
\draw (382,100) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }]  [font=\Large]  {$\sigma $};
% Text Node
\draw (339,90) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }]  [font=\Large] {$\rho $};
% Text Node
\draw (382,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{\textcolor[rgb]{0.29,0.56,0.89}{T}\textcolor[rgb]{0.29,0.56,0.89}{_{u}}}$};
% Text Node
\draw (372.5,130) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (468,170) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v$};


\end{tikzpicture}

